Set2Seq Transformer: Temporal and Position-Aware Set Representations for Sequential Multiple-Instance Learning

In many real-world applications, modeling both the internal structure of sets and their temporal relationships is essential for capturing complex underlying patterns. Sequential multiple-instance learning aims to address this challenge by learning permutation-invariant representations of sets distributed across discrete timesteps. However, existing methods either focus on learning set representations at a static level, ignoring temporal dynamics, or treat sequences as ordered lists of individual elements, lacking explicit mechanisms for representing sets. Crucially, effective modeling of such sequences of sets often requires encoding both the positional ordering across timesteps and their absolute temporal values to jointly capture relative progression and temporal context. In this work, we propose Set2Seq Transformer, a novel architecture that jointly models permutation-invariant set structure and temporal dependencies by learning temporal and position-aware representations of sets within a sequence in an end-to-end multimodal manner. We evaluate our Set2Seq Transformer on two tasks that require modeling set structure alongside temporal and positional patterns, but differ significantly in domain, modality, and objective. First, we consider a fine art analysis task, modeling artists' oeuvres for predicting artistic success using a novel dataset, WikiArt-Seq2Rank. Second, we utilize our Set2Seq Transformer for short-term wildfire danger forecasting. Through extensive experimentation, we show that our Set2Seq Transformer consistently improves over traditional static multiple-instance learning methods by effectively learning permutation-invariant set, temporal, and position-aware representations across diverse domains, modalities, and tasks. We release all code and datasets at https://github.com/thefth/set2seq-transformer.

==> Figures/rnn.tex <==
\newcommand\HUGE{\fontsize{28}{60}\selectfont}


\begin{adjustbox}{max totalsize={\columnwidth}{\textheight},center}
\begin{tikzpicture}

\tikzset{
  -|-/.style={
    to path={
      (\tikztostart) -| ($(\tikztostart)!#1!(\tikztotarget)$) |- (\tikztotarget)
      \tikztonodes
    }, rounded corners=2pt
  },
  -|-/.default=0.5,
  |-|/.style={
    to path={
      (\tikztostart) |- ($(\tikztostart)!#1!(\tikztotarget)$) -| (\tikztotarget)
      \tikztonodes
    }
  },
  |-|/.default=0.5,
}

\tikzstyle{group}= [rectangle, draw, very thick, rounded corners=2pt, inner sep=2pt]
\tikzstyle{group_set}= [rectangle, draw, dashed, rounded corners=4pt, inner sep=1pt]
\tikzstyle{word_annotations} = [text height=1.5ex, text depth=.25ex, text width=11em, text centered, minimum height=2em, anchor=mid]
        
\foreach \name  in {0,...,1}{
    \foreach \i / \j in {0/0,1/.6,2/1.2,3/1.8}
     \draw (3*\name+\j, 0) node[circle,fill=black!75,draw,inner sep=0pt,minimum size=12pt, xshift=-.5cm] (w-\name-\i) {};
     
     \node[group,fit={(w-\name-0) (w-\name-3)}] (wgr-\name) {};
          
     \node[circle, draw, minimum size=6pt, above=of wgr-\name](rnn-\name){\Huge $f_{rnn}$};
     
     
     \foreach \hidden / \j in {0/0,1/.6}
     \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=12pt, above=of rnn-\name, yshift=\j cm] (h-\name-\hidden) {};
     \node[group,fit={(h-\name-0) (h-\name-1)}, label=north west:\Huge $\mathbf{h}_{\name}$] (hgr-\name) {};
     \path[-latex] (wgr-\name) edge (rnn-\name);
     \path[-latex] (rnn-\name) edge (hgr-\name);};


\foreach \i / \j in {0/0,1/.6,2/1.2,3/1.8}
     \draw (3*2+\j, 0) node[circle,fill=black!75,draw,inner sep=0pt,minimum size=12pt] (w-2-\i) {};
     
     \node[group,fit={(w-2-0) (w-2-3)}] (wgr-2) {};
     
     \node[circle, draw, minimum size=6pt, above=of wgr-2](rnn-2){\Huge $f_{rnn}$};
     
     
     \foreach \hidden / \j in {0/0,1/.6}
     \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=12pt, above=of rnn-2, yshift=\j cm] (h-2-\hidden) {};
     \node[group,fit={(h-2-0) (h-2-1)}] (hgr-2) {};
     \node[word_annotations, left=-1cm of hgr-2] (hgr-2_) {\Huge $\cdots$};
     \path[-latex] (wgr-2) edge (rnn-2);
     \path[-latex] (rnn-2) edge (hgr-2);



     \foreach \i / \j in {0/0,1/.6,2/1.2,3/1.8}
     \draw (3*3+\j, 0) node[circle,fill=black!75,draw,inner sep=0pt,minimum size=12pt] (w-3-\i) {};
     
     \node[group,fit={(w-3-0) (w-3-3)}] (wgr-3) {};
     
     \node[circle, draw, minimum size=6pt, above=of wgr-3](rnn-3){\Huge $f_{rnn}$};
     
     
     \foreach \hidden / \j in {0/0,1/.6}
     \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=12pt, above=of rnn-3, yshift=\j cm] (h-3-\hidden) {};
     \node[group,fit={(h-3-0) (h-3-1)}, label=north west:\Huge $\mathbf{h}_{N}$] (hgr-3) {};
     \path[-latex] (wgr-3) edge (rnn-3);
     \path[-latex] (rnn-3) edge (hgr-3);
     
     
    \node[word_annotations, below=2.3cm of wgr-0] (text0) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_0.png}};
    \node[below=-.1cm of text0] (text0_text) {\Huge $t_0$};
    \node[word_annotations, below=2.3cm of wgr-1, xshift=-.5cm] (text1) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_5.png}};
    \node[word_annotations, right=-2cm of text1] (text11) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_6.png}};
    \node[group_set, fit={([yshift=1.2cm, xshift=1cm]text1.north west) ([yshift=.15cm, xshift=-1cm]text11.south east)}] (text11_) {};
    \node[right=3cm of text0_text] (text1_text) {\Huge $t_1$};
    \node[word_annotations, below=2cm of wgr-2] (text2) {\hspace{.5cm}\Huge $\cdots$};
    \node[word_annotations, below=2.3cm of wgr-3] (text3) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_19.png}};
    \node[below=-.1cm of text3] (text3_text) {\Huge $t_N$};
    
    \path[-latex] ([yshift=1.2cm]text0.north) edge (wgr-0.south);

    \path[-latex] ([yshift=1.2cm, xshift=.5cm]text1.north) edge (wgr-1.south);
    
    \path[-latex] ([yshift=.7cm]text2.north) edge (wgr-2.south);

    \path[-latex] ([yshift=1.2cm]text3.north) edge (wgr-3.south);
        
     \foreach \name / \y in {0/1,2/3}
     \draw[-latex] (hgr-\name) to[-|-] (rnn-\y);
        
           
     \foreach \hidden / \j in {0/0,1/.6}
     \node[circle,fill=white,draw,inner sep=0pt,minimum size=12pt, left=2cm of h-0-\hidden] (h-0-\hidden) {};
     \node[group,fit={(h-0-0) (h-0-1)}, label=north west:\Huge $\mathbf{h}_{-1}$] (hgr--1) {}; 
     \draw[-latex] (hgr--1) to[-|-] (rnn-0);
    
     \node[above=.8cmof hgr-3] (output) {\HUGE \textbf{$\hat{y}$}}; 

    \path[-latex] (hgr-3) edge (output);

\end{tikzpicture}
\end{adjustbox}

==> Figures/seq2rank_task.tex <==
\newcommand\HUGE{\fontsize{70}{60}\selectfont}
\newcommand\HUGECDOTS{\fontsize{80}{60}\selectfont}


\definecolor{red(process)}{HTML}{b81609}
\definecolor{cyan(process)}{HTML}{09abb8}


\begin{adjustbox}{max totalsize={0.99\columnwidth}{\textheight},center,margin=.01cm 0 0 0}
\begin{tikzpicture}

\tikzstyle{group_rectangle}= [rectangle, draw, dashed, dash pattern=on 4mm off 1mm, rounded corners=1000pt, inner sep=10pt]

\tikzstyle{group_draw}= [rectangle, draw, dashed, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt, inner sep=1pt, rounded corners=1000pt]

\definecolor{red(process)}{HTML}{b81609}

\definecolor{cyan(process)}{HTML}{09abb8}

\usetikzlibrary{calc,3d}


\begin{scope}[]
\node[canvas is xy plane at z=0] at (0,0) (image_2_0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_3.png}};
\node[canvas is xy plane at z=.5] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_1.png}};
\node[canvas is xy plane at z=1] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_2.png}};
\node[canvas is xy plane at z=1.5] at (0,0) (image_2_1) {\includegraphics[width=8cm]{Images/images_sequence_2/image_0.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_2_0) (image_2_1)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=12cm, yshift=.5cm]
\node[canvas is xy plane at z=0] at (0,0) (image_2_0_) {\includegraphics[width=8cm]{Images/images_sequence_2/image_7.png}};
\node[canvas is xy plane at z=.5] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_5.png}};
\node[canvas is xy plane at z=1] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_6.png}};
\node[canvas is xy plane at z=1.5] at (0,0) (image_2_1_) {\includegraphics[width=8cm]{Images/images_sequence_2/image_4.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_2_0_) (image_2_1_)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=24cm, yshift=1cm]
\node[canvas is xy plane at z=0] at (0,0) (image_2_2__) {\includegraphics[width=8cm]{Images/images_sequence_2/image_11.png}};
\node[canvas is xy plane at z=.5] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_9.png}};
\node[canvas is xy plane at z=1] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_10.png}};
\node[canvas is xy plane at z=1.5] at (0,0) (image_2_3__)  {\includegraphics[width=8cm]{Images/images_sequence_2/image_8.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_2_2__) (image_2_3__)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=36cm, yshift=1.5cm]
\node[canvas is xy plane at z=0] at (0,0) (image_2_2_) {\includegraphics[width=8cm]{Images/images_sequence_2/image_15.png}};
\node[canvas is xy plane at z=.5] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_13.png}};
\node[canvas is xy plane at z=1] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_14.png}};
\node[canvas is xy plane at z=1.5] at (0,0) (image_2_3_) {\includegraphics[width=8cm]{Images/images_sequence_2/image_12.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_2_2_) (image_2_3_)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=48cm, yshift=2cm]
\node[canvas is xy plane at z=0] at (0,0) (image_2_2) {\includegraphics[width=8cm]{Images/images_sequence_2/image_16.png}};
\node[canvas is xy plane at z=.5] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_17.png}};
\node[canvas is xy plane at z=1] at (0,0) {\includegraphics[width=8cm]{Images/images_sequence_2/image_18.png}};
\node[canvas is xy plane at z=1.5] at (0,0) (image_2_3) {\includegraphics[width=8cm]{Images/images_sequence_2/image_16.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_2_2) (image_2_3)}] (group_0) {};
\end{scope}


\node[draw, group_rectangle, red(process), rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=40pt, fit={(image_2_0) (image_2_1) (image_2_2) (image_2_3)}] (group_2) {};




\begin{scope}
\node[canvas is xy plane at z=0] at (0,17) (image_1_0) {\includegraphics[width=8cm]{Images/images_sequence_1/image_3.png}};
\node[canvas is xy plane at z=.5] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_1.png}};
\node[canvas is xy plane at z=1] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_2.png}};
\node[canvas is xy plane at z=1.5] at (0,17) (image_1_1) {\includegraphics[width=8cm]{Images/images_sequence_1/image_0.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_1_0) (image_1_1)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=12cm, yshift=.5cm]
\node[canvas is xy plane at z=0] at (0,17) (image_1_2__) {\includegraphics[width=8cm]{Images/images_sequence_1/image_7.png}};
\node[canvas is xy plane at z=.5] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_5.png}};
\node[canvas is xy plane at z=1] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_6.png}};
\node[canvas is xy plane at z=1.5] at (0,17) (image_1_3__) {\includegraphics[width=8cm]{Images/images_sequence_1/image_4.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_1_2__) (image_1_3__)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=24cm, yshift=1cm]
\node[canvas is xy plane at z=0] at (0,17) (image_1_2__) {\includegraphics[width=8cm]{Images/images_sequence_1/image_11.png}};
\node[canvas is xy plane at z=.5] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_9.png}};
\node[canvas is xy plane at z=1] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_10.png}};
\node[canvas is xy plane at z=1.5] at (0,17) (image_1_3__) {\includegraphics[width=8cm]{Images/images_sequence_1/image_8.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_1_2__) (image_1_3__)}] (group_0) {};
\end{scope}



\begin{scope}[xshift=36cm, yshift=1.5cm]
\node[canvas is xy plane at z=0] at (0,17) (image_1_2_) {\includegraphics[width=8cm]{Images/images_sequence_1/image_15.png}};
\node[canvas is xy plane at z=.5] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_13.png}};
\node[canvas is xy plane at z=1] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_14.png}};
\node[canvas is xy plane at z=1.5] at (0,17) (image_1_3_) {\includegraphics[width=8cm]{Images/images_sequence_1/image_12.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_1_2_) (image_1_3_)}] (group_0) {};
\end{scope}



\begin{scope}[xshift=48cm, yshift=2cm]
\node[canvas is xy plane at z=0] at (0,17) (image_1_2) {\includegraphics[width=8cm]{Images/images_sequence_1/image_19.png}};
\node[canvas is xy plane at z=.5] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_17.png}};
\node[canvas is xy plane at z=1] at (0,17) {\includegraphics[width=8cm]{Images/images_sequence_1/image_18.png}};
\node[canvas is xy plane at z=1.5] at (0,17) (image_1_3) {\includegraphics[width=8cm]{Images/images_sequence_1/image_16.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_1_2) (image_1_3)}] (group_0) {};
\end{scope}


\node[draw, group_rectangle, red(process), draw, group_rectangle, red(process), rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=40pt, fit={(image_1_0) (image_1_1) (image_1_2) (image_1_3)}] (group_1) {};



% \node[rotate=90, yshift=-.5cm] (group_3) at ($(group_2)!0.5!(group_1)$) {\HUGECDOTS $\cdots$};



\begin{scope}
\node[canvas is xy plane at z=0] at (0,33) (image_0_0) {\includegraphics[width=8cm]{Images/images_sequence_0/image_3.png}};
\node[canvas is xy plane at z=.5] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_1.png}};
\node[canvas is xy plane at z=1] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_2.png}};
\node[canvas is xy plane at z=1.5] at (0,33) (image_0_1) {\includegraphics[width=8cm]{Images/images_sequence_0/image_0.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_0_0) (image_0_1)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=12cm, yshift=.5cm]
\node[canvas is xy plane at z=0] at (0,33) (image_0_0_) {\includegraphics[width=8cm]{Images/images_sequence_0/image_7.png}};
\node[canvas is xy plane at z=.5] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_5.png}};
\node[canvas is xy plane at z=1] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_6.png}};
\node[canvas is xy plane at z=1.5] at (0,33) (image_0_1_) {\includegraphics[width=8cm]{Images/images_sequence_0/image_4.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_0_0_) (image_0_1_)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=24cm, yshift=1cm]
\node[canvas is xy plane at z=0] at (0,33) (image_0_0__) {\includegraphics[width=8cm]{Images/images_sequence_0/image_11.png}};
\node[canvas is xy plane at z=.5] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_9.png}};
\node[canvas is xy plane at z=1] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_10.png}};
\node[canvas is xy plane at z=1.5] at (0,33) (image_0_1__) {\includegraphics[width=8cm]{Images/images_sequence_0/image_8.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_0_0__) (image_0_1__)}] (group_0) {};
\end{scope}


\begin{scope}[xshift=36cm, yshift=1.5cm]
\node[canvas is xy plane at z=0] at (0,33) (image_0_2_) {\includegraphics[width=8cm]{Images/images_sequence_0/image_15.png}};
\node[canvas is xy plane at z=.5] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_13.png}};
\node[canvas is xy plane at z=1] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_14.png}};
\node[canvas is xy plane at z=1.5] at (0,33) (image_0_3_) {\includegraphics[width=8cm]{Images/images_sequence_0/image_12.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_0_2_) (image_0_3_)}] (group_0) {};
\end{scope}

\begin{scope}[xshift=48cm, yshift=2cm]
\node[canvas is xy plane at z=0] at (0,33) (image_0_2) {\includegraphics[width=8cm]{Images/images_sequence_0/image_19.png}};
\node[canvas is xy plane at z=.5] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_17.png}};
\node[canvas is xy plane at z=1] at (0,33) {\includegraphics[width=8cm]{Images/images_sequence_0/image_18.png}};
\node[canvas is xy plane at z=1.5] at (0,33) (image_0_3) {\includegraphics[width=8cm]{Images/images_sequence_0/image_16.png}};
\node[draw, group_rectangle, cyan(process), draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=10pt, fit={(image_0_2) (image_0_3)}] (group_0) {};
\end{scope}

\node[draw, group_rectangle, red(process), draw, group_rectangle, red(process), rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=40pt, fit={(image_0_0) (image_0_1) (image_0_2) (image_0_3)}] (group_0) {};


 \node[below left=4cm and .5cm of image_2_0, xshift=-.8cm] (time_0) {};

\node[right=60cm of time_0, xshift=.8cm] (time_1) {};

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\HUGE\bf|Career Progress},raise=-70pt}}, -{Latex[length=8mm,width=8mm]}] (time_0.east) to (time_1.west);


 \node[below left=2cm and 3cm of image_2_0, xshift=-.8cm] (time_0_) {};

\node[above=48cm of time_0_] (time_1_) {};

\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\HUGE\bf|Time},raise=40pt}}, -{Latex[length=8mm,width=8mm]}] (time_0_.north) to (time_1_.south);


 \node[right=4cm of group_0] (score_0) {\HUGE 0.8};
    \path[draw, thick, -{Latex[length=4mm,width=4mm]}] (group_0.east) to (score_0.west);

    \node[right=4cm of group_1] (score_1) {\HUGE 0.9};
    \path[draw, thick, -{Latex[length=4mm,width=4mm]}] (group_1.east) to (score_1.west);
    

    \node[right=4cm of group_2] (score_2) {\HUGE 0.5};
    \path[draw, thick, -{Latex[length=4mm,width=4mm]}] (group_2.east) to (score_2.west);

    \node[above right=-1.5cm and 8cm of score_0, minimum height=6cm, minimum width=8cm, inner sep=1cm] (ranking_0) {\HUGE 0.9};

    \draw[rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt](ranking_0.south west)--(ranking_0.south east);
   
    \node[below=0cm of ranking_0, minimum height=6cm, minimum width=8cm, inner sep=1cm] (ranking_1) {\HUGE 0.8};

    \draw[rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt](ranking_1.south west)--(ranking_1.south east);

    \node[below=6cm of ranking_1, minimum height=6cm, minimum width=8cm, inner sep=1cm] (ranking_2) {\HUGE 0.5};

    \draw[rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt](ranking_2.north west)--(ranking_2.north east);
    \draw[rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt](ranking_2.south west)--(ranking_2.south east);
    
    \node[rotate=90, yshift=-.1cm] (ranking_3) at ($(ranking_1)!0.5!(ranking_2)$) {\HUGECDOTS \dots};
    
    \node[below=6cm of ranking_2, minimum height=6cm, minimum width=8cm, inner sep=1cm] (ranking_4) {\phantom{\HUGE 0.0}};

    \node[rotate=90, yshift=-.1cm] (ranking_5) at ($(ranking_2)!0.5!(ranking_4)$) {\HUGECDOTS \dots};

    \node[rotate=90, yshift=-.1cm] (ranking_6) at ($(ranking_4)!0.!(ranking_5)$) {\HUGECDOTS \dots};

     \draw[rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt](ranking_4.north west)--(ranking_4.north east);

    \node[draw, group_rectangle, rounded corners, line width=5pt, dash pattern=on 25mm off 10mm, inner sep=15pt, rounded corners, inner sep=.1cm, fit={(ranking_0) (ranking_4)}] (ranking) {};


   \draw[-{Latex[length=10mm,width=10mm]}]    (score_0.north east) to[out=90,in=180] ([yshift=.2cm]ranking_1.west);
    
    \draw[-{Latex[length=10mm,width=10mm]}]    (score_1.north east) to[out=90,in=180] ([yshift=.2cm]ranking_0.west);
    
    \draw[-{Latex[length=10mm,width=10mm]}]    (score_2.north east) to[out=90,in=180] ([yshift=.2cm]ranking_2.west);

    \node[below right=-15cm and 1cm of ranking, rotate=90] (ranking_text) {\HUGE{\textbf{Relevance}}};

  

\end{tikzpicture}
\end{adjustbox}

==> Figures/set_transformer2transformer.tex <==
\begin{adjustbox}{max totalsize={\textwidth}{.85\textheight},center}
\begin{tikzpicture}


\tikzstyle{group_circle}= [circle, draw, dashed]
  \tikzstyle{group_embeddings}= [rectangle, draw, thick, rounded corners=5pt, inner sep=3pt]
  
    \node[] (image_0_0) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_0.png}};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_0] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};
    \node[below right = .2cmof image_0_0] (image_0_1) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_1.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_1] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_2) {};

    \node[above right = .2cmof image_0_1] (image_0_2) {\LARGE{$\cdots$}};
    
    \node[right = .2cmof image_0_2] (image_0_3) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_2.png}};

\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_3] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};


\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_3) {};


\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};
    \node[above right = .2cm and .6cm of image_0_0] (image_0_4) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_10.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_4] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_2) {};

\node[circle, draw, dashed, minimum width=5cm, above=of image_0_1, yshift=-2.5cm, xshift=.4cm, label=below:\Large{$t_{1}$}] (set_0) {};

    \node[draw, rectangle, fill=AntiqueWhite!75, minimum height=.75cm,  minimum width=5.8cm, above=3.5cm of $(image_0_0)!0.5!(image_0_3)$] (set_transformer_0) {\Large{\large{\textbf{Set Representation}}}};

    \draw[-latex] (set_0.north) -- (set_0.north|-set_transformer_0.south);

    \node[above=.0cm of set_transformer_0] (transformer_0_0) {\Huge{+}};

    \node[draw, rectangle, fill=LightSteelBlue!50, minimum height=.75cm,  minimum width=5.8cm, above=.1cm of transformer_0_0] (transformer_0_1) {\large{\textbf{Positional Encoding}}};

    \node[above=.0cm of transformer_0_1] (transformer_0_2) {\Huge{+}};

    \node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=.75cm,  minimum width=5.8cm, above=.1cm of transformer_0_2] (transformer_0_3) {\large{\textbf{Temporal Embedding}}};
    
    \node[right = 8cmof image_0_0] (image_0_4) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_4.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_4] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

    \node[below right = .2cmof image_0_4] (image_0_5) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_5.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_5] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

    \node[above right = .2cmof image_0_5] (image_0_6) {\LARGE{$\cdots$}};
    
    \node[right = .2cmof image_0_6] (image_0_7) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_6.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_7] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};


\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};
    \node[above right = .2cm and .6cm of image_0_4] (image_0_11) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_11.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_11] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

\node[circle, draw, dashed, minimum width=5cm, above=of image_0_5, yshift=-2.5cm, xshift=.4cm, label=below:\Large{$t_{2}$}] (set_1) {};

    \node[draw, rectangle, fill=AntiqueWhite!75, minimum height=.75cm,  minimum width=5.8cm, above=3.5cm of $(image_0_4)!0.5!(image_0_7)$] (set_transformer_1) {\large{\textbf{Set Representation}}};

     \draw[-latex] (set_1.north) -- (set_1.north|-set_transformer_1.south);
     
    \node[above=.0cm of set_transformer_1] (transformer_1_0) {\Huge{+}};

    \node[draw, rectangle, fill=LightSteelBlue!50, minimum height=.75cm,  minimum width=5.8cm, above=.1cm of transformer_1_0] (transformer_1_1) {\large{\textbf{Positional Encoding}}};

    \node[above=.0cm of transformer_1_1] (transformer_1_2) {\Huge{+}};

    \node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=.75cm,  minimum width=5.8cm, above=.1cm of transformer_1_2] (transformer_1_3) {\large{\textbf{Temporal Embedding}}};
    
    \node[right = 11.17cmof image_0_4] (image_0_8) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_7.png}};
     \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_8] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

    \node[below right = .2cmof image_0_8] (image_0_9) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_8.png}};
     \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_9] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

    \node[above right = .2cmof image_0_9] (image_0_10) {\LARGE{$\cdots$}};
    \node[right = .2cmof image_0_10] (image_0_11) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_9.png}};
     \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_11] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};



    \node[above right = .2cm and .6cm of image_0_8] (image_0_12) {\includegraphics[width=.05\textwidth]{Images/images_sequence_0/image_12.png}};
    \node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,
above left=.3cm and -.3 of image_0_12] (univariate-0) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-0] (univariate-1) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=90,  right=.2cm of univariate-1] (univariate-2) {};
\node[circle,draw=black,fill=gray!50,inner sep=0pt,minimum size=4pt, rotate=-90, right=.2cm of univariate-2] (univariate-3) {};

\node[group_embeddings, fit={(univariate-0) (univariate-3)}] (embedding_1) {};

\node[circle, draw, dashed, minimum width=5cm, above=of image_0_9, yshift=-2.5cm, xshift=.4cm, label=below:\Large{$t_{N}$}] (set_2) {};

     \node[draw, rectangle, fill=AntiqueWhite!75, minimum height=.75cm,  minimum width=5.8cm, above=3.5cm of $(image_0_8)!0.5!(image_0_11)$] (set_transformer_2) {\large{\textbf{Set Representation}}};

      \draw[-latex] (set_2.north) -- (set_2.north|-set_transformer_2.south);

    \node[above=.0cm of set_transformer_2] (transformer_2_0) {\Huge{+}};

    \node[draw, rectangle, fill=LightSteelBlue!50, minimum height=.75cm,  minimum width=5.8cm, above=.1cm of transformer_2_0] (transformer_2_1) {\large{\textbf{Positional Encoding}}};

    \node[above=.0cm of transformer_2_1] (transformer_2_2) {\Huge{+}};

    \node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=.75cm,  minimum width=5.8cm, above=.1cm of transformer_2_2] (transformer_2_3) {\large{\textbf{Temporal Embedding}}};

    \node (ellipsis_0) at ($(set_1)!0.5!(set_2)$) {\Huge $\cdots$};

    \node (ellipsis_1) at ($(set_transformer_1)!0.5!(set_transformer_2)$) {\Huge $\cdots$};

    \node (ellipsis_2) at ($(transformer_1_1)!0.5!(transformer_2_1)$) {\Huge $\cdots$};

    \node (ellipsis_3) at ($(transformer_1_3)!0.5!(transformer_2_3)$) {\Huge $\cdots$};


    \node[draw, rectangle, fill=Pink!75, minimum height=.75cm,  minimum width=27.2cm, above=.9cm of $(transformer_0_3)!0.5!(transformer_2_3)$] (transformer) {\large{\textbf{Transformer Encoder}}};


    \draw[-latex] (transformer_0_3.north) -- (transformer_0_3.north|-transformer.south);

    \draw[-latex] (transformer_1_3.north) -- (transformer_1_3.north|-transformer.south);

    \draw[-latex] (transformer_2_3.north) -- (transformer_2_3.north|-transformer.south);

    % \node[above=1cm of transformer, label=north:\Large{\textbf{Output}}] (transformer_2_4) {\Large{\textbf{0.9}}};

    \node[above=1.8cm of transformer_2_3] (transformer_2_4) {\Large{\textbf{$\hat{y}$}}};

    \draw[latex-] (transformer_2_4.south) -- (transformer_2_4.south|-transformer.north);
    
    

    
\end{tikzpicture}
\end{adjustbox}

==> Figures/static_methods.tex <==
\newcommand\HUGE{\fontsize{16.5}{60}\selectfont}
\newcommand\HUGECDOTS{\fontsize{50}{60}\selectfont}


\begin{adjustbox}{max totalsize={\columnwidth}{\textheight},center}
\begin{tikzpicture}

\tikzset{
  -|-/.style={
    to path={
      (\tikztostart) -| ($(\tikztostart)!#1!(\tikztotarget)$) |- (\tikztotarget)
      \tikztonodes
    }, rounded corners=2pt
  },
  -|-/.default=0.5,
  |-|/.style={
    to path={
      (\tikztostart) |- ($(\tikztostart)!#1!(\tikztotarget)$) -| (\tikztotarget)
      \tikztonodes
    }
  },
  |-|/.default=0.5,
}

\tikzstyle{group}= [rectangle, draw, dashed, rounded corners=4pt, inner sep=2pt]
\tikzstyle{word_annotations} = [text height=1.5ex, text depth=.25ex, text width=11em, text centered, minimum height=2em, anchor=mid]

    \node[word_annotations] (image0) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_5.png}};
    \node[word_annotations, right=-1.5cm of image0] (image1) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_0.png}};
    \node[word_annotations, right=-1.5cm of image1] (image2) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_19.png}};
    \node[word_annotations, right=-2cm of image2, yshift=.5cm] (image3) {\huge$\cdots$};
    \node[word_annotations, right=2cm of image1] (image4) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_6.png}};


    
    
    \node[group,fit={([yshift=2cm, xshift=1cm]image0.south west) ([xshift=-1cm]image4.south east)}, label=below:{\Huge Unordered Set of Paintings}] (paintings) {};


    \node[draw, rectangle, minimum height=.8cm, fill=AntiqueWhite!75, minimum width=11cm, above=.85cm of paintings] (feature_extractor) {\huge Feature Extractor};


    \path[-latex] (paintings) edge (feature_extractor);



    \node[draw, rectangle, fill=LightSteelBlue!50, minimum height=.8cm, minimum width=11cm, above=.85cm of feature_extractor] (aggregate) {\huge Aggregate Operation};


    \path[-latex] (feature_extractor) edge (aggregate);


    \node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=.8cm, minimum width=11cm, above=.85cm of aggregate] (model) {\huge Regression Model};


    \path[-latex] (aggregate) edge (model);
    
    \node[above=.95cm of model] (output) {\Huge \textbf{$\hat{y}$}}; 

    \path[-latex] (model) edge (output);


\end{tikzpicture}
\end{adjustbox}

==> Figures/static_temporal_aware_baselines.tex <==
\definecolor{AntiqueWhite}{RGB}{250,235,215}
\definecolor{LightSteelBlue}{RGB}{176,196,222}
\definecolor{DarkSeaGreen}{RGB}{143,188,143}

\newcommand\HUGE{\fontsize{40}{60}\selectfont}
\newcommand\HUGER{\fontsize{60}{60}\selectfont}

\begin{adjustbox}{max totalsize={\textwidth}{\textheight},center}
\begin{tikzpicture}

\tikzset{
  -|-/.style={
    to path={
      (\tikztostart) -| ($(\tikztostart)!#1!(\tikztotarget)$) |- (\tikztotarget)
      \tikztonodes
    }, rounded corners=2pt
  },
  -|-/.default=0.5,
  |-|/.style={
    to path={
      (\tikztostart) |- ($(\tikztostart)!#1!(\tikztotarget)$) -| (\tikztotarget)
      \tikztonodes
    }
  },
  |-|/.default=0.5,
}

\tikzstyle{group}= [rectangle, draw, rounded corners=10pt, inner sep=10pt]
\tikzstyle{group_dashed}= [rectangle, draw, dashed, rounded corners=4pt, inner sep=50pt]
\tikzstyle{images} = [text height=1.5ex, text depth=.25ex, text width=11em, text centered, minimum height=2em, anchor=mid]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DEFINE FIXED POSITIONS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\imageY{0}
\def\outputY{21}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SHARED INPUT IMAGES AT BOTTOM (y=0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DeepSets images (left section)
\node[images] at (0,\imageY) (image0) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_5.png}};
\node[images, right=.2cm of image0] (image1) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_0.png}};
\node[images, right=.2cm of image1] (image2) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_19.png}};
\node[images, right=-1cm of image2, yshift=1.5cm] (image3) {\HUGE$\cdots$};
\node[images, right=2.5cm of image2] (image4) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_6.png}};

% RNN images (middle section) - start after DeepSets
\node[images, right=7.5cm of image4] (rnn_text0) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_0.png}};
\node[below=-.1cm of rnn_text0] (rnn_text0_label) {\HUGE $t_1$};
\node[images, right=1.5cm of rnn_text0] (rnn_text1) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_5.png}};
\node[images, right=0cm of rnn_text1] (rnn_text1b) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_6.png}};
\node[group_dashed, fit={([yshift=2.5cm, xshift=1.5cm]rnn_text1.north west) ([yshift=1.5cm, xshift=-1.5cm]rnn_text1b.south east)}, inner sep=50pt] (rnn_group_t1) {};
\node[below=1cm of $(rnn_text1)!0.5!(rnn_text1b)$] (rnn_text1_label) {\HUGE $t_2$};
\node[images, right=1.8cm of rnn_text1b, yshift=1.5cm] (rnn_text2) {\HUGER $\cdots$};
\node[images, right=7.5cm of rnn_text1b] (rnn_text3) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_19.png}};
\node[below=-.1cm of rnn_text3] (rnn_text3_label) {\HUGE $t_N$};

% Transformer images (right section) - start after RNN
\node[images, right=10.5cm of rnn_text3] (tr_text0) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_0.png}};
\node[below=-.1cm of tr_text0] (tr_text0_label) {\HUGE $t_1$};
\node[images, right=0.8cm of tr_text0] (tr_text1) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_5.png}};
\node[below=-.1cm of tr_text1] (tr_text1_label) {\HUGE $t_2$};
\node[images, right=0.8cm of tr_text1] (tr_text1b) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_6.png}};
\node[below=-.1cm of tr_text1b] (tr_text1b_label) {\HUGE $t_2$};
\node[images, right=-0.8cm of tr_text1b, yshift=1.5cm] (tr_text2) {\HUGER $\cdots$};
\node[images, right=8cm of tr_text1] (tr_text3) {\includegraphics[width=\textwidth]{Images/images_sequence_0/image_19.png}};
\node[below=-.1cm of tr_text3] (tr_text3_label) {\HUGE $t_N$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OUTPUTS AT TOP (all at same y)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (ds_output_pos) at ($(image0)!0.5!(image4)+(0,\outputY)$);
\coordinate (rnn_output_pos) at ($(rnn_text3)+(0,\outputY)$);
\coordinate (tr_output_pos) at ($(tr_text0)!0.5!(tr_text3)+(0,\outputY)$);

\node at (ds_output_pos) (ds_output) {\HUGE \textbf{$\hat{y}$}}; 
\node at ([xshift=1cm]rnn_output_pos) (rnn_output) {\HUGE \textbf{$\hat{y}$}}; 
\node at ([xshift=.2cm]tr_output_pos) (tr_output) {\HUGE \textbf{$\hat{y}$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% DEEPSETS ARCHITECTURE (LEFT)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[group_dashed,fit={([yshift=2.5cm, xshift=1.5cm]image0.north west) ([yshift=1.5cm, xshift=-1.5cm]image4.south east)}, label={[yshift=-0.5cm]below:\HUGE Unordered Set}] (ds_paintings) {};
\node[draw, rectangle, minimum height=2cm, minimum width=21.5cm, fill=AntiqueWhite!75, above=2.5cm of ds_paintings] (ds_feature) {\HUGE Feature Extractor};
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (ds_paintings) edge (ds_feature);
\node[draw, rectangle, fill=LightSteelBlue!50, minimum height=2cm, minimum width=21.5cm, above=2.5cm of ds_feature] (ds_aggregate) {\HUGE Aggregate Operation};
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (ds_feature) edge (ds_aggregate);
\node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=2cm, minimum width=21.5cm, above=2.5cm of ds_aggregate] (ds_model) {\HUGE Fully Connected Layers};
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (ds_aggregate) edge (ds_model);

\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (ds_model) edge (ds_output);

\coordinate (ds_caption_pos) at ($(image0)!0.5!(image4)+(0,-6)$);
\node at (ds_caption_pos) {\HUGER (a) Static Baselines};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RNN ARCHITECTURE (MIDDLE)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Build RNN layers between images and output
% Position RNN components to fill the vertical space

% Time step 0 - above rnn_text0
\foreach \i / \j in {0/0,1/1.4,2/2.8,3/4.2}
    \node[circle,fill=black!75,draw,inner sep=0pt,minimum size=25pt] at ($(rnn_text0)+(-1.8+\j,7.5)$) (w_0_\i) {};
\node[group,fit={(w_0_0) (w_0_3)}] (wgr_0) {};
\node[circle, draw, minimum size=10pt, above=2cm of wgr_0](rnn_0){\HUGE $f_{rnn}$};
\foreach \hidden / \j in {0/0,1/1.4}
    \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=25pt, above=3cm of rnn_0, yshift=\j cm] (h_0_\hidden) {};
\node[group,fit={(h_0_0) (h_0_1)}, label=north west:\HUGE $\mathbf{h}_1$] (hgr_0) {};
\coordinate (shifted_point) at ($(rnn_text0.north)+(0,4.2)$);
\draw[{Latex[length=6mm, width=5mm]}-, line width=3pt] (wgr_0.south) -- (wgr_0.south |- shifted_point);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (wgr_0) -- (rnn_0);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (rnn_0) -- (hgr_0);

% h_-1 (initial hidden state)
\foreach \hidden / \j in {0/0,1/1.4}
    \node[circle,fill=white,draw,inner sep=0pt,minimum size=25pt, left=3cm of h_0_\hidden] (h_init_\hidden) {};
\node[group,fit={(h_init_0) (h_init_1)}, label=north west:\HUGE $\mathbf{h}_0$] (hgr_init) {};
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (hgr_init) -| ($(hgr_init.east)!0.5!(rnn_0.west)$) |- (rnn_0);

% Time step 1 - positioned relative to wgr_0
\foreach \i / \j in {0/0,1/1.4,2/2.8,3/4.2}
    \node[circle,fill=black!75,draw,inner sep=0pt,minimum size=25pt] at ($(wgr_0.east)+(2+\j,0)$) (w_1_\i) {};
\node[group,fit={(w_1_0) (w_1_3)}] (wgr_1) {};
\node[circle, draw, minimum size=10pt, above=2cm of wgr_1](rnn_1){\HUGE $f_{rnn}$};
\foreach \hidden / \j in {0/0,1/1.4}
    \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=25pt, above=3cm of rnn_1, yshift=\j cm] (h_1_\hidden) {};
\node[group,fit={(h_1_0) (h_1_1)}, label=north west:\HUGE $\mathbf{h}_2$] (hgr_1) {};
\coordinate (shifted_point) at ($(rnn_text1.north)+(0,4.2)$);
\draw[{Latex[length=6mm, width=5mm]}-, line width=3pt] (wgr_1.south) -- (wgr_1.south |- shifted_point);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (wgr_1) -- (rnn_1);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (rnn_1) -- (hgr_1);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (hgr_0) -| ($(hgr_0.east)!0.5!(rnn_1.west)$) |- (rnn_1);

% Time step dots - positioned relative to wgr_1
\foreach \i / \j in {0/0,1/1.4,2/2.8,3/4.2}
    \node[circle,fill=black!75,draw,inner sep=0pt,minimum size=25pt] at ($(wgr_1.east)+(3+\j,0)$) (w_2_\i) {};
\node[group,fit={(w_2_0) (w_2_3)}] (wgr_2) {};
\node[circle, draw, minimum size=10pt, above=2cm of wgr_2](rnn_2){\HUGE $f_{rnn}$};
\foreach \hidden / \j in {0/0,1/1.4}
    \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=25pt, above=3cm of rnn_2, yshift=\j cm] (h_2_\hidden) {};
\node[group,fit={(h_2_0) (h_2_1)}] (hgr_2) {};
\node[images, left=.8cm of hgr_2] (hgr_dots) {\HUGER $\cdots$};
\coordinate (shifted_point) at ($(rnn_text2.north)+(0,2.5)$);
\draw[{Latex[length=6mm, width=5mm]}-, line width=3pt] (wgr_2.south) -- (wgr_2.south |- shifted_point);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (wgr_2) -- (rnn_2);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (rnn_2) -- (hgr_2);

% Time step N - positioned relative to wgr_2
\foreach \i / \j in {0/0,1/1.4,2/2.8,3/4.2}
    \node[circle,fill=black!75,draw,inner sep=0pt,minimum size=25pt] at ($(wgr_2.east)+(2+\j,0)$) (w_N_\i) {};
\node[group,fit={(w_N_0) (w_N_3)}] (wgr_N) {};
\node[circle, draw, minimum size=10pt, above=2cm of wgr_N](rnn_N){\HUGE $f_{rnn}$};
\foreach \hidden / \j in {0/0,1/1.4}
    \node[circle,fill=black!25,draw,inner sep=0pt,minimum size=25pt, above=3cm of rnn_N, yshift=\j cm] (h_N_\hidden) {};
\node[group,fit={(h_N_0) (h_N_1)}, label=north west:\HUGE $\mathbf{h}_N$] (hgr_N) {};
\coordinate (shifted_point) at ($(rnn_text3.north)+(0,4.2)$);
\draw[{Latex[length=6mm, width=5mm]}-, line width=3pt] (wgr_N.south) -- (wgr_N.south |- shifted_point);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (wgr_N) -- (rnn_N);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (rnn_N) -- (hgr_N);
\draw[-{Latex[length=6mm, width=5mm]}, line width=3pt] (hgr_2) -| ($(hgr_2.east)!0.5!(rnn_N.west)$) |- (rnn_N);
\draw[{Latex[length=6mm, width=5mm]}-, line width=3pt] (rnn_output.south) -- (rnn_output.south |- hgr_N.north);

\coordinate (rnn_caption_pos) at ($(rnn_text0)!0.5!(rnn_text3)+(0,-6)$);
\node at (rnn_caption_pos) {\HUGER (b) Recurrent Neural Networks (RNNs)};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TRANSFORMER ARCHITECTURE (RIGHT)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Build Transformer layers between images and output

\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=60pt, above=6.5cm of tr_text0] (e_0) {\HUGE $\mathbf{u}_1$};
\node[left=4cm of e_0, text width=3cm] (pos_emb_label) {\HUGE Positional \\ Encoding};
\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=60pt, above=6.5cm of tr_text1] (e_1) {\HUGE $\mathbf{u}_2$};
\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=60pt, above=6.5cm of tr_text1b] (e_1b) {\HUGE $\mathbf{u}_2$};
\node[above=5.5cm of tr_text2] (e_dots) {\HUGER $\cdots$};
\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=60pt, above=6.5cm of tr_text3] (e_N) {\HUGE $\mathbf{u}_N$};

\node[above=0.8cm of e_0] (sign_0) {\HUGE +};
\node[above=0.8cm of e_1] (sign_1) {\HUGE +};
\node[above=0.8cm of e_1b] (sign_1b) {\HUGE +};
\node[above=1.6cm of e_dots] (sign_dots) {\HUGER $\cdots$};
\node[above=0.8cm of e_N] (sign_N) {\HUGE +};

\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=60pt, above=.5cm of sign_0] (v_0) {\HUGE $\mathbf{v}_1$};
\node[left=4cm of v_0, text width=3cm] (temp_emb_label) {\HUGE Temporal \\ Embedding};
\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=60pt, above=.5cm of sign_1] (v_1) {\HUGE $\mathbf{v}_2$};
\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=60pt, above=.5cm of sign_1b] (v_1b) {\HUGE $\mathbf{v}_2$};
\node[above=1.5cm of sign_dots] (v_dots) {\HUGER $\cdots$};
\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=60pt, above=.5cm of sign_N] (v_N) {\HUGE $\mathbf{v}_N$};

\node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=2.cm, minimum width=24cm, right=41cm of ds_model] (transformer) {\HUGE Transformer Encoder};

\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] ([yshift=3.8cm]tr_text0.north) edge (e_0.south);
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] ([yshift=3.8cm]tr_text1.north) edge (e_1.south);
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] ([yshift=3.8cm]tr_text1b.north) edge (e_1b.south);
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] ([yshift=3.8cm]tr_text3.north) edge (e_N.south);

\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (v_0.north) edge (v_0.north|-transformer.south);
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (v_1.north) edge (v_1.north|-transformer.south);
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (v_1b.north) edge (v_1b.north|-transformer.south);
\path[-{Latex[length=6mm, width=5mm]}, line width=3pt] (v_N.north) edge (v_N.north|-transformer.south);
\draw[{Latex[length=6mm, width=5mm]}-, line width=3pt] (tr_output.south) -- (tr_output.south |- transformer.north);

\coordinate (tr_caption_pos) at ($(tr_text0)!0.5!(tr_text3)+(0,-6)$);
\node at (tr_caption_pos) {\HUGER (c) Transformer with PE + TE};

\end{tikzpicture}
\end{adjustbox}



==> Figures/transformer.tex <==
\newcommand\HUGE{\fontsize{28}{60}\selectfont}


\begin{adjustbox}{max totalsize={\columnwidth}{\textheight},center}
\begin{tikzpicture}

\tikzset{
  -|-/.style={
    to path={
      (\tikztostart) -| ($(\tikztostart)!#1!(\tikztotarget)$) |- (\tikztotarget)
      \tikztonodes
    }, rounded corners=2pt
  },
  -|-/.default=0.5,
  |-|/.style={
    to path={
      (\tikztostart) |- ($(\tikztostart)!#1!(\tikztotarget)$) -| (\tikztotarget)
      \tikztonodes
    }
  },
  |-|/.default=0.5,
}

\tikzstyle{group}= [rectangle, draw, very thick, rounded corners=2pt, inner sep=2pt]
\tikzstyle{word_annotations} = [text height=1.5ex, text depth=.25ex, text width=11em, text centered, minimum height=2em, anchor=mid]
        
\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=24pt] (e_0) {\huge $u_0$};

\node[left=-.1cmof e_0, text width=3cm] (pos_emb) {\LARGE Positional \\ Encoding};

\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=24pt, right=1cm of e_0] (e_1) {\huge $u_1$};

\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=24pt, right=1cm of e_1] (e_1_) {\huge $u_1$};

\node[right=1cm of e_1_] (e_2) {\huge $\cdots$};

\node[draw, rectangle, fill=AntiqueWhite!75, inner sep=0pt,minimum size=24pt, right=1cm of e_2] (e_3) {\huge $u_N$};



\node[above=.3cm of e_0] (sign_0) {\huge +};

\node[above=.3cm of e_1] (sign_1) {\huge +};

\node[above=.3cm of e_1_] (sign_1_) {\huge +};


\node[above=.5cm of e_2] (sign_2) {\huge $\cdots$};

\node[above=.3cm of e_3] (sign_3) {\huge +};



\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=24pt, above=.3cm of sign_0] (p_0) {\huge $v_0$};

\node[left=-.1cmof p_0, text width=3cm] (pos_emb) {\LARGE Temporal \\ Embedding};

\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=24pt, above=.3cm of sign_1] (p_1) {\huge $v_1$};

\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=24pt, above=.3cm of sign_1_] (p_1_) {\huge $v_1$};

\node[above=.8cm of sign_2] (p_2) {\huge $\cdots$};

\node[draw, rectangle, fill=LightSteelBlue!50, inner sep=0pt,minimum size=24pt, above=.3cm of sign_3] (p_3) {\huge $v_N$};



\node[word_annotations, below=2.5cm of e_0] (text0) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_0.png}};
    \node[below=-.1cm of text0] (text0_text) {\huge $t_0$};
    \node[word_annotations, below=2.5cm of e_1] (text1) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_5.png}};
    \node[below=-.1cm of text1] (text0_text) {\huge $t_1$};
    \node[word_annotations, below=2.5cm of e_1_] (text1_) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_6.png}};
    \node[below=-.1cm of text1_] (text0_text_) {\huge $t_1$};
    \node[word_annotations, below=2.3cm of e_2] (text2) {\huge $\cdots$};
    \node[word_annotations, below=2.5cm of e_3] (text3) {\includegraphics[width=.4\textwidth]{Images/images_sequence_0/image_19.png}};
    \node[below=-.1cm of text3] (text3_text) {\huge $t_N$};

\node[draw, rectangle, fill=DarkSeaGreen!50, minimum height=.8cm, minimum width=10cm, above=1.5cm of $(p_0)!0.5!(p_3)$] (transformer) {\huge Transformer Encoder};

\node[above=1.25cm of transformer] (output) {\HUGE \textbf{$\hat{y}$}}; 

    \path[-latex] (transformer) edge (output);

\path[-latex] ([yshift=1.2cm]text0.north) edge (e_0.south);

\path[-latex] ([yshift=1.2cm]text1.north) edge (e_1.south);

\path[-latex] ([yshift=1.2cm]text1_.north) edge (e_1_.south);
    
    
\path[-latex] ([yshift=1.2cm]text3.north) edge (e_3.south);

\draw[-latex] (p_0.north) -- (p_0.north|-transformer.south);

\draw[-latex] (p_1.north) -- (p_1.north|-transformer.south);

\draw[-latex] (p_1_.north) -- (p_1_.north|-transformer.south);

\draw[-latex] (p_3.north) -- (p_3.north|-transformer.south);


\end{tikzpicture}
\end{adjustbox}
